Confidential Token-Based License Management

In a global economy with many competitive participants, licensing and tracking of 3D printed parts is desirable if not mandatory for many use-cases. We investigate a blockchain-based approach, as blockchains provide many attractive features, like decentralized architecture and high security assurances. An often neglected aspect of the product life-cycle management is the confidentiality of transactions to hide valuable business information from competitors. To solve the combined problem of trust and confidentiality, we present a confidential licensing and tracking system which works on any publicly verifiable, token-based blockchain that supports tokens of different types representing licenses or attributes of parts. Together with the secure integration of a unique eID in each part, our system provides an efficient, immutable and authenticated transaction log scalable to thousands of transactions per second. With our confidential Token-Based License Management system (cTLM), large industries such as automotive or aviation can license and trace all parts confidentially.

==> parts/gen27raspi.tex <==
\addplot[only marks,mark=triangle*,mark options={solid},error bars/.cd,y dir=both,y explicit] coordinates {
(1,10.898846) -= (0,0.046834998) += (0,0.028149001) 
(2,21.564919) -= (0,0.032973) += (0,0.022915) 
(3,27.235115) -= (0,0.028386) += (0,0.073872) 
(4,42.65609) -= (0,0.099875) += (0,0.204899) 
(5,48.589027) -= (0,0.255319) += (0,0.067644) 
(6,54.353912) -= (0,0.286491) += (0,0.144437) 
(7,79.48635) -= (0,0.18661001) += (0,0.237818) 
(8,85.28704) -= (0,0.065895) += (0,0.111629) 
(9,91.27394) -= (0,0.175988) += (0,0.220694) 
(10,97.28055) -= (0,0.155171) += (0,0.34359598) 
(11,103.39603) -= (0,0.20169) += (0,0.153173) 
(12,109.59732) -= (0,0.125584) += (0,0.19546899) 
(13,153.41602) -= (0,0.509534) += (0,0.367084) 
(14,159.7956) -= (0,0.52841604) += (0,0.31062502) 
(15,166.03905) -= (0,0.393161) += (0,0.85000503) 
(16,172.54553) -= (0,0.59476197) += (0,0.297149) 
(17,179.04207) -= (0,0.391443) += (0,0.358134) 
(18,185.8263) -= (0,0.194536) += (0,0.367777) 
(19,192.46523) -= (0,0.266959) += (0,0.299097) 
(20,199.25507) -= (0,0.380178) += (0,0.24265501) 
(21,206.17801) -= (0,0.39115) += (0,19.244198) 
(22,213.327) -= (0,0.757879) += (0,18.02878) 
}; \addlegendentry{Spend};
\addplot[only marks,mark=o,mark options={solid},error bars/.cd,y dir=both,y explicit] coordinates {
(1,4.063156) -= (0,0.021618) += (0,0.011215) 
(2,8.012519) -= (0,0.014684) += (0,0.007276) 
(3,9.468092) -= (0,0.013724) += (0,0.040077) 
(4,15.799032) -= (0,0.052324) += (0,0.092303) 
(5,17.383152) -= (0,0.126714) += (0,0.030896) 
(6,18.893976) -= (0,0.143583) += (0,0.068366) 
(7,30.075565) -= (0,0.089844) += (0,0.126276) 
(8,31.595345) -= (0,0.02441) += (0,0.064386) 
(9,33.21749) -= (0,0.104344) += (0,0.105565) 
(10,34.83728) -= (0,0.067362) += (0,0.157053) 
(11,36.505) -= (0,0.090553) += (0,0.09218) 
(12,38.22746) -= (0,0.053785) += (0,0.043027) 
(13,58.754944) -= (0,0.253399) += (0,0.20868) 
(14,60.584225) -= (0,0.27853) += (0,0.097165) 
(15,62.317783) -= (0,0.193308) += (0,0.351268) 
(16,64.18276) -= (0,0.281712) += (0,0.159293) 
(17,66.05474) -= (0,0.207367) += (0,0.205281) 
(18,68.07438) -= (0,0.094108) += (0,0.128669) 
(19,69.98911) -= (0,0.132065) += (0,0.161825) 
(20,72.01193) -= (0,0.192937) += (0,0.146593) 
(21,74.093636) -= (0,0.1869) += (0,9.610939) 
(22,76.284584) -= (0,0.359557) += (0,9.004209) 
}; \addlegendentry{Pre-Spend};

